A Tax-Subsidy Scheme for Efficient Investment in Renewable Generation Capacity

The impact of energy production significantly affects system sustainability, which has enabled a shift towards renewable energy sources. Thus, producer behavior is crucial in electricity markets to achieve sustainability goals. In this paper, we address two key challenges comprising electricity markets and generation investment. Firstly, electricity markets typically are operated with competitive market clearing and merit-order dispatch, which neglects negative externalities from pollution. A Pigouvian tax is proposed in order to investigate the impacts of these externalities on electricity prices and resolve this issue. Secondly, renewable energy sources entail low operational costs, which result in lower system prices and reduced profits for producers. Furthermore, producers face high investment costs when moving into renewable energy resources, which leads to strategic investment decisions. In order to mitigate this strategic behavior, subsidies are proposed equal to producers' contribution to consumer surplus. These subsidies incentivize producers to decrease prices and increase consumer surplus, so, producers would be motivated to invest in socially optimal generation capacity. Finally, we demonstrate that implementing the proposed tax and subsidy does not increase the regulator's information burden.

==> figures/Price_investment.tex <==
% This file was created with matplot2tikz v0.4.0.
\begin{tikzpicture}[scale=0.5]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray126155100}{RGB}{126,155,100}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{slategray129100155}{RGB}{129,100,155}

\begin{axis}[
height=6.5cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
width=8.5cm,
x grid style={darkgray176},
xlabel={Time step (yr)},
xmin=0, xmax=21,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Average price (\$/MWh)},
ymin=0, ymax=510,
ytick style={color=black}
]
\draw[draw=none,fill=gray126155100] (axis cs:0.65,0) rectangle (axis cs:0.95,99.208782051565);
\addlegendimage{ybar,ybar legend,draw=none,fill=gray126155100}
\addlegendentry{Optimal}

\draw[draw=none,fill=gray126155100] (axis cs:1.65,0) rectangle (axis cs:1.95,103.177133333628);
\draw[draw=none,fill=gray126155100] (axis cs:2.65,0) rectangle (axis cs:2.95,107.304218666973);
\draw[draw=none,fill=gray126155100] (axis cs:3.65,0) rectangle (axis cs:3.95,115.823806753482);
\draw[draw=none,fill=gray126155100] (axis cs:4.65,0) rectangle (axis cs:4.95,107.606115369887);
\draw[draw=none,fill=gray126155100] (axis cs:5.65,0) rectangle (axis cs:5.95,111.910359984682);
\draw[draw=none,fill=gray126155100] (axis cs:6.65,0) rectangle (axis cs:6.95,107.591169628286);
\draw[draw=none,fill=gray126155100] (axis cs:7.65,0) rectangle (axis cs:7.95,139.27089242288);
\draw[draw=none,fill=gray126155100] (axis cs:8.65,0) rectangle (axis cs:8.95,122.385400165216);
\draw[draw=none,fill=gray126155100] (axis cs:9.65,0) rectangle (axis cs:9.95,141.672235010554);
\draw[draw=none,fill=gray126155100] (axis cs:10.65,0) rectangle (axis cs:10.95,124.020363229573);
\draw[draw=none,fill=gray126155100] (axis cs:11.65,0) rectangle (axis cs:11.95,161.86326545448);
\draw[draw=none,fill=gray126155100] (axis cs:12.65,0) rectangle (axis cs:12.95,191.681719911384);
\draw[draw=none,fill=gray126155100] (axis cs:13.65,0) rectangle (axis cs:13.95,245.492096764675);
\draw[draw=none,fill=gray126155100] (axis cs:14.65,0) rectangle (axis cs:14.95,254.559148226642);
\draw[draw=none,fill=gray126155100] (axis cs:15.65,0) rectangle (axis cs:15.95,265.464663481328);
\draw[draw=none,fill=gray126155100] (axis cs:16.65,0) rectangle (axis cs:16.95,288.31890558407);
\draw[draw=none,fill=gray126155100] (axis cs:17.65,0) rectangle (axis cs:17.95,306.100260981508);
\draw[draw=none,fill=gray126155100] (axis cs:18.65,0) rectangle (axis cs:18.95,372.503349716943);
\draw[draw=none,fill=gray126155100] (axis cs:19.65,0) rectangle (axis cs:19.95,469.169311601144);
\draw[draw=none,fill=slategray129100155] (axis cs:1.05,0) rectangle (axis cs:1.35,62.2006342753518);
\addlegendimage{ybar,ybar legend,draw=none,fill=slategray129100155}
\addlegendentry{Strategic}

\draw[draw=none,fill=slategray129100155] (axis cs:2.05,0) rectangle (axis cs:2.35,72.4966276520697);
\draw[draw=none,fill=slategray129100155] (axis cs:3.05,0) rectangle (axis cs:3.35,77.4861191186283);
\draw[draw=none,fill=slategray129100155] (axis cs:4.05,0) rectangle (axis cs:4.35,82.8688457398043);
\draw[draw=none,fill=slategray129100155] (axis cs:5.05,0) rectangle (axis cs:5.35,79.56728100454);
\draw[draw=none,fill=slategray129100155] (axis cs:6.05,0) rectangle (axis cs:6.35,78.0549634102794);
\draw[draw=none,fill=slategray129100155] (axis cs:7.05,0) rectangle (axis cs:7.35,112.029464517158);
\draw[draw=none,fill=slategray129100155] (axis cs:8.05,0) rectangle (axis cs:8.35,105.721692149974);
\draw[draw=none,fill=slategray129100155] (axis cs:9.05,0) rectangle (axis cs:9.35,80.2762915785939);
\draw[draw=none,fill=slategray129100155] (axis cs:10.05,0) rectangle (axis cs:10.35,88.1138218617277);
\draw[draw=none,fill=slategray129100155] (axis cs:11.05,0) rectangle (axis cs:11.35,112.635388658166);
\draw[draw=none,fill=slategray129100155] (axis cs:12.05,0) rectangle (axis cs:12.35,96.8093049610713);
\draw[draw=none,fill=slategray129100155] (axis cs:13.05,0) rectangle (axis cs:13.35,137.540173268258);
\draw[draw=none,fill=slategray129100155] (axis cs:14.05,0) rectangle (axis cs:14.35,126.311019681038);
\draw[draw=none,fill=slategray129100155] (axis cs:15.05,0) rectangle (axis cs:15.35,143.088679837903);
\draw[draw=none,fill=slategray129100155] (axis cs:16.05,0) rectangle (axis cs:16.35,158.993096619108);
\draw[draw=none,fill=slategray129100155] (axis cs:17.05,0) rectangle (axis cs:17.35,203.169474239879);
\draw[draw=none,fill=slategray129100155] (axis cs:18.05,0) rectangle (axis cs:18.35,194.41118598338);
\draw[draw=none,fill=slategray129100155] (axis cs:19.05,0) rectangle (axis cs:19.35,218.058019657401);
\draw[draw=none,fill=slategray129100155] (axis cs:20.05,0) rectangle (axis cs:20.35,221.930412298106);
\end{axis}

\end{tikzpicture}


==> figures/Price_market.tex <==
% This file was created with matplot2tikz v0.4.0.
\begin{tikzpicture}[scale=0.5]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray126155100}{RGB}{126,155,100}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{slategray129100155}{RGB}{129,100,155}

\begin{axis}[
height=6.5cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
width=8.5cm,
x grid style={darkgray176},
xlabel={Time step (yr)},
xmin=0, xmax=21,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Average price (\$/MWh)},
ymin=0, ymax=460,
ytick style={color=black}
]
\draw[draw=none,fill=gray126155100] (axis cs:0.65,0) rectangle (axis cs:0.95,82.4021012416428);
\addlegendimage{ybar,ybar legend,draw=none,fill=gray126155100}
\addlegendentry{Optimal}

\draw[draw=none,fill=gray126155100] (axis cs:1.65,0) rectangle (axis cs:1.95,110.139563862928);
\draw[draw=none,fill=gray126155100] (axis cs:2.65,0) rectangle (axis cs:2.95,114.545146417445);
\draw[draw=none,fill=gray126155100] (axis cs:3.65,0) rectangle (axis cs:3.95,115.447375886525);
\draw[draw=none,fill=gray126155100] (axis cs:4.65,0) rectangle (axis cs:4.95,107.606115369887);
\draw[draw=none,fill=gray126155100] (axis cs:5.65,0) rectangle (axis cs:5.95,124.912971683662);
\draw[draw=none,fill=gray126155100] (axis cs:6.65,0) rectangle (axis cs:6.95,129.909490551009);
\draw[draw=none,fill=gray126155100] (axis cs:7.65,0) rectangle (axis cs:7.95,139.27089242288);
\draw[draw=none,fill=gray126155100] (axis cs:8.65,0) rectangle (axis cs:8.95,122.385400165216);
\draw[draw=none,fill=gray126155100] (axis cs:9.65,0) rectangle (axis cs:9.95,141.672235010554);
\draw[draw=none,fill=gray126155100] (axis cs:10.65,0) rectangle (axis cs:10.95,150.141509854293);
\draw[draw=none,fill=gray126155100] (axis cs:11.65,0) rectangle (axis cs:11.95,169.533533095543);
\draw[draw=none,fill=gray126155100] (axis cs:12.65,0) rectangle (axis cs:12.95,201.301187140083);
\draw[draw=none,fill=gray126155100] (axis cs:13.65,0) rectangle (axis cs:13.95,245.527893722093);
\draw[draw=none,fill=gray126155100] (axis cs:14.65,0) rectangle (axis cs:14.95,267.214290395087);
\draw[draw=none,fill=gray126155100] (axis cs:15.65,0) rectangle (axis cs:15.95,281.643498923053);
\draw[draw=none,fill=gray126155100] (axis cs:16.65,0) rectangle (axis cs:16.95,304.3797647456);
\draw[draw=none,fill=gray126155100] (axis cs:17.65,0) rectangle (axis cs:17.95,360.110173224795);
\draw[draw=none,fill=gray126155100] (axis cs:18.65,0) rectangle (axis cs:18.95,410.374385152389);
\draw[draw=none,fill=gray126155100] (axis cs:19.65,0) rectangle (axis cs:19.95,428.264772103696);
\draw[draw=none,fill=slategray129100155] (axis cs:1.05,0) rectangle (axis cs:1.35,43.5745708967438);
\addlegendimage{ybar,ybar legend,draw=none,fill=slategray129100155}
\addlegendentry{Competetive}

\draw[draw=none,fill=slategray129100155] (axis cs:2.05,0) rectangle (axis cs:2.35,53.7380569867433);
\draw[draw=none,fill=slategray129100155] (axis cs:3.05,0) rectangle (axis cs:3.35,61.618963449861);
\draw[draw=none,fill=slategray129100155] (axis cs:4.05,0) rectangle (axis cs:4.35,66.5067341994934);
\draw[draw=none,fill=slategray129100155] (axis cs:5.05,0) rectangle (axis cs:5.35,78.7267264624359);
\draw[draw=none,fill=slategray129100155] (axis cs:6.05,0) rectangle (axis cs:6.35,83.2161403236631);
\draw[draw=none,fill=slategray129100155] (axis cs:7.05,0) rectangle (axis cs:7.35,36.5269144996448);
\draw[draw=none,fill=slategray129100155] (axis cs:8.05,0) rectangle (axis cs:8.35,107.782646593815);
\draw[draw=none,fill=slategray129100155] (axis cs:9.05,0) rectangle (axis cs:9.35,124.95228121063);
\draw[draw=none,fill=slategray129100155] (axis cs:10.05,0) rectangle (axis cs:10.35,132.223694585735);
\draw[draw=none,fill=slategray129100155] (axis cs:11.05,0) rectangle (axis cs:11.35,151.949936954489);
\draw[draw=none,fill=slategray129100155] (axis cs:12.05,0) rectangle (axis cs:12.35,166.399305524545);
\draw[draw=none,fill=slategray129100155] (axis cs:13.05,0) rectangle (axis cs:13.35,96.2516346428272);
\draw[draw=none,fill=slategray129100155] (axis cs:14.05,0) rectangle (axis cs:14.35,242.148456052117);
\draw[draw=none,fill=slategray129100155] (axis cs:15.05,0) rectangle (axis cs:15.35,261.245570205732);
\draw[draw=none,fill=slategray129100155] (axis cs:16.05,0) rectangle (axis cs:16.35,277.737744397423);
\draw[draw=none,fill=slategray129100155] (axis cs:17.05,0) rectangle (axis cs:17.35,315.230209181819);
\draw[draw=none,fill=slategray129100155] (axis cs:18.05,0) rectangle (axis cs:18.35,360.110173224795);
\draw[draw=none,fill=slategray129100155] (axis cs:19.05,0) rectangle (axis cs:19.35,406.953483882903);
\draw[draw=none,fill=slategray129100155] (axis cs:20.05,0) rectangle (axis cs:20.35,428.264772103696);
\end{axis}

\end{tikzpicture}


==> figures/Profit_investment.tex <==
% This file was created with matplot2tikz v0.4.0.
\begin{tikzpicture}[scale=0.5]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray126155100}{RGB}{126,155,100}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{slategray129100155}{RGB}{129,100,155}

\begin{axis}[
height=6.5cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
width=8.5cm,
x grid style={darkgray176},
xlabel={Time step (yr)},
xmin=0, xmax=21,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Profit (k\$)},
ymin=0, ymax=150,
ytick style={color=black}
]
\draw[draw=none,fill=gray126155100] (axis cs:0.65,0) rectangle (axis cs:0.95,29.885464064905);
\addlegendimage{ybar,ybar legend,draw=none,fill=gray126155100}
\addlegendentry{Optimal}

\draw[draw=none,fill=gray126155100] (axis cs:1.65,0) rectangle (axis cs:1.95,32.962403096772);
\draw[draw=none,fill=gray126155100] (axis cs:2.65,0) rectangle (axis cs:2.95,35.6083184841694);
\draw[draw=none,fill=gray126155100] (axis cs:3.65,0) rectangle (axis cs:3.95,40.0302572386409);
\draw[draw=none,fill=gray126155100] (axis cs:4.65,0) rectangle (axis cs:4.95,44.4873910220317);
\draw[draw=none,fill=gray126155100] (axis cs:5.65,0) rectangle (axis cs:5.95,43.9072740319637);
\draw[draw=none,fill=gray126155100] (axis cs:6.65,0) rectangle (axis cs:6.95,51.9510443609281);
\draw[draw=none,fill=gray126155100] (axis cs:7.65,0) rectangle (axis cs:7.95,49.8911952222911);
\draw[draw=none,fill=gray126155100] (axis cs:8.65,0) rectangle (axis cs:8.95,51.3984818240978);
\draw[draw=none,fill=gray126155100] (axis cs:9.65,0) rectangle (axis cs:9.95,54.9359308023944);
\draw[draw=none,fill=gray126155100] (axis cs:10.65,0) rectangle (axis cs:10.95,51.8426251760182);
\draw[draw=none,fill=gray126155100] (axis cs:11.65,0) rectangle (axis cs:11.95,53.7778803285188);
\draw[draw=none,fill=gray126155100] (axis cs:12.65,0) rectangle (axis cs:12.95,52.7714152308333);
\draw[draw=none,fill=gray126155100] (axis cs:13.65,0) rectangle (axis cs:13.95,57.2641162235913);
\draw[draw=none,fill=gray126155100] (axis cs:14.65,0) rectangle (axis cs:14.95,63.7398042844692);
\draw[draw=none,fill=gray126155100] (axis cs:15.65,0) rectangle (axis cs:15.95,74.1208678572035);
\draw[draw=none,fill=gray126155100] (axis cs:16.65,0) rectangle (axis cs:16.95,84.0795636583343);
\draw[draw=none,fill=gray126155100] (axis cs:17.65,0) rectangle (axis cs:17.95,103.47268838564);
\draw[draw=none,fill=gray126155100] (axis cs:18.65,0) rectangle (axis cs:18.95,114.995832427983);
\draw[draw=none,fill=gray126155100] (axis cs:19.65,0) rectangle (axis cs:19.95,130.282888164392);
\draw[draw=none,fill=slategray129100155] (axis cs:1.05,0) rectangle (axis cs:1.35,21.600797162037);
\addlegendimage{ybar,ybar legend,draw=none,fill=slategray129100155}
\addlegendentry{Strategic}

\draw[draw=none,fill=slategray129100155] (axis cs:2.05,0) rectangle (axis cs:2.35,27.9146491542457);
\draw[draw=none,fill=slategray129100155] (axis cs:3.05,0) rectangle (axis cs:3.35,21.0550131554765);
\draw[draw=none,fill=slategray129100155] (axis cs:4.05,0) rectangle (axis cs:4.35,24.9815687163852);
\draw[draw=none,fill=slategray129100155] (axis cs:5.05,0) rectangle (axis cs:5.35,32.9921507597297);
\draw[draw=none,fill=slategray129100155] (axis cs:6.05,0) rectangle (axis cs:6.35,28.5848568631571);
\draw[draw=none,fill=slategray129100155] (axis cs:7.05,0) rectangle (axis cs:7.35,23.89275654469);
\draw[draw=none,fill=slategray129100155] (axis cs:8.05,0) rectangle (axis cs:8.35,30.447409046079);
\draw[draw=none,fill=slategray129100155] (axis cs:9.05,0) rectangle (axis cs:9.35,24.1458874623801);
\draw[draw=none,fill=slategray129100155] (axis cs:10.05,0) rectangle (axis cs:10.35,14.4821538157413);
\draw[draw=none,fill=slategray129100155] (axis cs:11.05,0) rectangle (axis cs:11.35,21.6345185076958);
\draw[draw=none,fill=slategray129100155] (axis cs:12.05,0) rectangle (axis cs:12.35,37.7236355752516);
\draw[draw=none,fill=slategray129100155] (axis cs:13.05,0) rectangle (axis cs:13.35,28.2442573239987);
\draw[draw=none,fill=slategray129100155] (axis cs:14.05,0) rectangle (axis cs:14.35,17.5834895927824);
\draw[draw=none,fill=slategray129100155] (axis cs:15.05,0) rectangle (axis cs:15.35,14.9477141975258);
\draw[draw=none,fill=slategray129100155] (axis cs:16.05,0) rectangle (axis cs:16.35,32.5419047802538);
\draw[draw=none,fill=slategray129100155] (axis cs:17.05,0) rectangle (axis cs:17.35,34.1207056363742);
\draw[draw=none,fill=slategray129100155] (axis cs:18.05,0) rectangle (axis cs:18.35,14.1611033792201);
\draw[draw=none,fill=slategray129100155] (axis cs:19.05,0) rectangle (axis cs:19.35,8.56878263411925);
\draw[draw=none,fill=slategray129100155] (axis cs:20.05,0) rectangle (axis cs:20.35,14.9969720637612);
\end{axis}

\end{tikzpicture}


==> figures/Proposed_tax.tex <==
% This file was created with matplot2tikz v0.4.0.
\begin{tikzpicture}[scale=0.5]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray126155100}{RGB}{126,155,100}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{slategray129100155}{RGB}{129,100,155}

\begin{axis}[
height=6.5cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
width=8.2cm,
x grid style={darkgray176},
xlabel={Time step (yr)},
xmin=0, xmax=21,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Proposed Tax (k\$)},
ymin=0, ymax=72,
ytick style={color=black}
]
\draw[draw=none,fill=gray126155100] (axis cs:0.65,0) rectangle (axis cs:0.95,16.649262470353);
\addlegendimage{ybar,ybar legend,draw=none,fill=gray126155100}
\addlegendentry{Producer 2}

\draw[draw=none,fill=gray126155100] (axis cs:1.65,0) rectangle (axis cs:1.95,17.1355592316536);
\draw[draw=none,fill=gray126155100] (axis cs:2.65,0) rectangle (axis cs:2.95,17.3470182374987);
\draw[draw=none,fill=gray126155100] (axis cs:3.65,0) rectangle (axis cs:3.95,17.5340093102854);
\draw[draw=none,fill=gray126155100] (axis cs:4.65,0) rectangle (axis cs:4.95,17.7651748299472);
\draw[draw=none,fill=gray126155100] (axis cs:5.65,0) rectangle (axis cs:5.95,18.0018651651033);
\draw[draw=none,fill=gray126155100] (axis cs:6.65,0) rectangle (axis cs:6.95,18.2430145202516);
\draw[draw=none,fill=gray126155100] (axis cs:7.65,0) rectangle (axis cs:7.95,18.8621812404667);
\draw[draw=none,fill=gray126155100] (axis cs:8.65,0) rectangle (axis cs:8.95,19.1213589069531);
\draw[draw=none,fill=gray126155100] (axis cs:9.65,0) rectangle (axis cs:9.95,20.7724297866735);
\draw[draw=none,fill=gray126155100] (axis cs:10.65,0) rectangle (axis cs:10.95,21.1262603885933);
\draw[draw=none,fill=gray126155100] (axis cs:11.65,0) rectangle (axis cs:11.95,21.4438045184334);
\draw[draw=none,fill=gray126155100] (axis cs:12.65,0) rectangle (axis cs:12.95,21.7661028811805);
\draw[draw=none,fill=gray126155100] (axis cs:13.65,0) rectangle (axis cs:13.95,22.086664171199);
\draw[draw=none,fill=gray126155100] (axis cs:14.65,0) rectangle (axis cs:14.95,22.4257607134438);
\draw[draw=none,fill=gray126155100] (axis cs:15.65,0) rectangle (axis cs:15.95,22.783138870897);
\draw[draw=none,fill=gray126155100] (axis cs:16.65,0) rectangle (axis cs:16.95,23.2005191374964);
\draw[draw=none,fill=gray126155100] (axis cs:17.65,0) rectangle (axis cs:17.95,23.5676076375061);
\draw[draw=none,fill=gray126155100] (axis cs:18.65,0) rectangle (axis cs:18.95,23.9334734750263);
\draw[draw=none,fill=gray126155100] (axis cs:19.65,0) rectangle (axis cs:19.95,24.3124555094334);
\draw[draw=none,fill=slategray129100155] (axis cs:1.05,0) rectangle (axis cs:1.35,18.3080961295876);
\addlegendimage{ybar,ybar legend,draw=none,fill=slategray129100155}
\addlegendentry{Producer 4}

\draw[draw=none,fill=slategray129100155] (axis cs:2.05,0) rectangle (axis cs:2.35,20.2607890220655);
\draw[draw=none,fill=slategray129100155] (axis cs:3.05,0) rectangle (axis cs:3.35,29.3325250210295);
\draw[draw=none,fill=slategray129100155] (axis cs:4.05,0) rectangle (axis cs:4.35,37.357154281818);
\draw[draw=none,fill=slategray129100155] (axis cs:5.05,0) rectangle (axis cs:5.35,42.9358166332677);
\draw[draw=none,fill=slategray129100155] (axis cs:6.05,0) rectangle (axis cs:6.35,47.6296718256052);
\draw[draw=none,fill=slategray129100155] (axis cs:7.05,0) rectangle (axis cs:7.35,52.0942568332884);
\draw[draw=none,fill=slategray129100155] (axis cs:8.05,0) rectangle (axis cs:8.35,53.3791530826918);
\draw[draw=none,fill=slategray129100155] (axis cs:9.05,0) rectangle (axis cs:9.35,54.6035961030725);
\draw[draw=none,fill=slategray129100155] (axis cs:10.05,0) rectangle (axis cs:10.35,55.9298100056294);
\draw[draw=none,fill=slategray129100155] (axis cs:11.05,0) rectangle (axis cs:11.35,56.145);
\draw[draw=none,fill=slategray129100155] (axis cs:12.05,0) rectangle (axis cs:12.35,56.145);
\draw[draw=none,fill=slategray129100155] (axis cs:13.05,0) rectangle (axis cs:13.35,56.145);
\draw[draw=none,fill=slategray129100155] (axis cs:14.05,0) rectangle (axis cs:14.35,56.145);
\draw[draw=none,fill=slategray129100155] (axis cs:15.05,0) rectangle (axis cs:15.35,56.145);
\draw[draw=none,fill=slategray129100155] (axis cs:16.05,0) rectangle (axis cs:16.35,56.145);
\draw[draw=none,fill=slategray129100155] (axis cs:17.05,0) rectangle (axis cs:17.35,56.145);
\draw[draw=none,fill=slategray129100155] (axis cs:18.05,0) rectangle (axis cs:18.35,56.145);
\draw[draw=none,fill=slategray129100155] (axis cs:19.05,0) rectangle (axis cs:19.35,56.145);
\draw[draw=none,fill=slategray129100155] (axis cs:20.05,0) rectangle (axis cs:20.35,56.145);
\end{axis}

\end{tikzpicture}


==> figures/SW_investment.tex <==
% This file was created with matplot2tikz v0.4.0.
\begin{tikzpicture}[scale=0.5]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray126155100}{RGB}{126,155,100}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{slategray129100155}{RGB}{129,100,155}

\begin{axis}[
height=6.5cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
width=8.5cm,
x grid style={darkgray176},
xlabel={Time step (yr)},
xmin=0, xmax=21,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Social Welfare (M\$)},
ymin=0, ymax=8.5,
ytick style={color=black}
]
\draw[draw=none,fill=gray126155100] (axis cs:0.65,0) rectangle (axis cs:0.95,2.21960825302131);
\addlegendimage{ybar,ybar legend,draw=none,fill=gray126155100}
\addlegendentry{Optimal}

\draw[draw=none,fill=gray126155100] (axis cs:1.65,0) rectangle (axis cs:1.95,2.36526663310802);
\draw[draw=none,fill=gray126155100] (axis cs:2.65,0) rectangle (axis cs:2.95,2.52031245528832);
\draw[draw=none,fill=gray126155100] (axis cs:3.65,0) rectangle (axis cs:3.95,2.68612809972271);
\draw[draw=none,fill=gray126155100] (axis cs:4.65,0) rectangle (axis cs:4.95,2.86339021115944);
\draw[draw=none,fill=gray126155100] (axis cs:5.65,0) rectangle (axis cs:5.95,3.05261544283828);
\draw[draw=none,fill=gray126155100] (axis cs:6.65,0) rectangle (axis cs:6.95,3.25460885696804);
\draw[draw=none,fill=gray126155100] (axis cs:7.65,0) rectangle (axis cs:7.95,3.46991846856712);
\draw[draw=none,fill=gray126155100] (axis cs:8.65,0) rectangle (axis cs:8.95,3.69859873678134);
\draw[draw=none,fill=gray126155100] (axis cs:9.65,0) rectangle (axis cs:9.95,3.94238218353794);
\draw[draw=none,fill=gray126155100] (axis cs:10.65,0) rectangle (axis cs:10.95,4.20228887179052);
\draw[draw=none,fill=gray126155100] (axis cs:11.65,0) rectangle (axis cs:11.95,4.47870094663089);
\draw[draw=none,fill=gray126155100] (axis cs:12.65,0) rectangle (axis cs:12.95,4.7712070282432);
\draw[draw=none,fill=gray126155100] (axis cs:13.65,0) rectangle (axis cs:13.95,5.08083410913059);
\draw[draw=none,fill=gray126155100] (axis cs:14.65,0) rectangle (axis cs:14.95,5.40732781967747);
\draw[draw=none,fill=gray126155100] (axis cs:15.65,0) rectangle (axis cs:15.95,5.75428006253977);
\draw[draw=none,fill=gray126155100] (axis cs:16.65,0) rectangle (axis cs:16.95,6.12308997692843);
\draw[draw=none,fill=gray126155100] (axis cs:17.65,0) rectangle (axis cs:17.95,6.51486964864262);
\draw[draw=none,fill=gray126155100] (axis cs:18.65,0) rectangle (axis cs:18.95,6.92911142591552);
\draw[draw=none,fill=gray126155100] (axis cs:19.65,0) rectangle (axis cs:19.95,7.36406334123372);
\draw[draw=none,fill=slategray129100155] (axis cs:1.05,0) rectangle (axis cs:1.35,1.99886098887677);
\addlegendimage{ybar,ybar legend,draw=none,fill=slategray129100155}
\addlegendentry{Strategic}

\draw[draw=none,fill=slategray129100155] (axis cs:2.05,0) rectangle (axis cs:2.35,2.14605722812236);
\draw[draw=none,fill=slategray129100155] (axis cs:3.05,0) rectangle (axis cs:3.35,2.30252380621404);
\draw[draw=none,fill=slategray129100155] (axis cs:4.05,0) rectangle (axis cs:4.35,2.46954432386684);
\draw[draw=none,fill=slategray129100155] (axis cs:5.05,0) rectangle (axis cs:5.35,2.64784714426275);
\draw[draw=none,fill=slategray129100155] (axis cs:6.05,0) rectangle (axis cs:6.35,2.83824640147943);
\draw[draw=none,fill=slategray129100155] (axis cs:7.05,0) rectangle (axis cs:7.35,3.04163789666768);
\draw[draw=none,fill=slategray129100155] (axis cs:8.05,0) rectangle (axis cs:8.35,3.25896922501103);
\draw[draw=none,fill=slategray129100155] (axis cs:9.05,0) rectangle (axis cs:9.35,3.49092424683156);
\draw[draw=none,fill=slategray129100155] (axis cs:10.05,0) rectangle (axis cs:10.35,3.73853859812892);
\draw[draw=none,fill=slategray129100155] (axis cs:11.05,0) rectangle (axis cs:11.35,4.00258107854044);
\draw[draw=none,fill=slategray129100155] (axis cs:12.05,0) rectangle (axis cs:12.35,4.28349394740879);
\draw[draw=none,fill=slategray129100155] (axis cs:13.05,0) rectangle (axis cs:13.35,4.58282428547331);
\draw[draw=none,fill=slategray129100155] (axis cs:14.05,0) rectangle (axis cs:14.35,4.90175607974031);
\draw[draw=none,fill=slategray129100155] (axis cs:15.05,0) rectangle (axis cs:15.35,5.24104976608265);
\draw[draw=none,fill=slategray129100155] (axis cs:16.05,0) rectangle (axis cs:16.35,5.60166475109092);
\draw[draw=none,fill=slategray129100155] (axis cs:17.05,0) rectangle (axis cs:17.35,5.9839351095115);
\draw[draw=none,fill=slategray129100155] (axis cs:18.05,0) rectangle (axis cs:18.35,6.38867276199242);
\draw[draw=none,fill=slategray129100155] (axis cs:19.05,0) rectangle (axis cs:19.35,6.81893151798516);
\draw[draw=none,fill=slategray129100155] (axis cs:20.05,0) rectangle (axis cs:20.35,7.27582290674395);
\end{axis}

\end{tikzpicture}


==> figures/SW_market.tex <==
% This file was created with matplot2tikz v0.4.0.
\begin{tikzpicture}[scale=0.5]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray126155100}{RGB}{126,155,100}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{slategray129100155}{RGB}{129,100,155}

\begin{axis}[
height=6.5cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
width=8.5cm,
x grid style={darkgray176},
xlabel={Time step (yr)},
xmin=0, xmax=21,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Social Welfare (M\$)},
ymin=0, ymax=8.5,
ytick style={color=black}
]
\draw[draw=none,fill=gray126155100] (axis cs:0.65,0) rectangle (axis cs:0.95,2.22448378825112);
\addlegendimage{ybar,ybar legend,draw=none,fill=gray126155100}
\addlegendentry{Optimal}

\draw[draw=none,fill=gray126155100] (axis cs:1.65,0) rectangle (axis cs:1.95,2.36995950354652);
\draw[draw=none,fill=gray126155100] (axis cs:2.65,0) rectangle (axis cs:2.95,2.52487377546179);
\draw[draw=none,fill=gray126155100] (axis cs:3.65,0) rectangle (axis cs:3.95,2.69071010871536);
\draw[draw=none,fill=gray126155100] (axis cs:4.65,0) rectangle (axis cs:4.95,2.86780931272036);
\draw[draw=none,fill=gray126155100] (axis cs:5.65,0) rectangle (axis cs:5.95,3.0569230371958);
\draw[draw=none,fill=gray126155100] (axis cs:6.65,0) rectangle (axis cs:6.95,3.25874093007122);
\draw[draw=none,fill=gray126155100] (axis cs:7.65,0) rectangle (axis cs:7.95,3.47361864677811);
\draw[draw=none,fill=gray126155100] (axis cs:8.65,0) rectangle (axis cs:8.95,3.70229891499233);
\draw[draw=none,fill=gray126155100] (axis cs:9.65,0) rectangle (axis cs:9.95,3.94603677379011);
\draw[draw=none,fill=gray126155100] (axis cs:10.65,0) rectangle (axis cs:10.95,4.20546745279768);
\draw[draw=none,fill=gray126155100] (axis cs:11.65,0) rectangle (axis cs:11.95,4.48024751830237);
\draw[draw=none,fill=gray126155100] (axis cs:12.65,0) rectangle (axis cs:12.95,4.77083166306594);
\draw[draw=none,fill=gray126155100] (axis cs:13.65,0) rectangle (axis cs:13.95,5.07745397011097);
\draw[draw=none,fill=gray126155100] (axis cs:14.65,0) rectangle (axis cs:14.95,5.40302988988856);
\draw[draw=none,fill=gray126155100] (axis cs:15.65,0) rectangle (axis cs:15.95,5.74841549181122);
\draw[draw=none,fill=gray126155100] (axis cs:16.65,0) rectangle (axis cs:16.95,6.11522524855884);
\draw[draw=none,fill=gray126155100] (axis cs:17.65,0) rectangle (axis cs:17.95,6.50245054235143);
\draw[draw=none,fill=gray126155100] (axis cs:18.65,0) rectangle (axis cs:18.95,6.91151197496707);
\draw[draw=none,fill=gray126155100] (axis cs:19.65,0) rectangle (axis cs:19.95,7.34311502583015);
\draw[draw=none,fill=slategray129100155] (axis cs:1.05,0) rectangle (axis cs:1.35,2.20966335160774);
\addlegendimage{ybar,ybar legend,draw=none,fill=slategray129100155}
\addlegendentry{Competetive}

\draw[draw=none,fill=slategray129100155] (axis cs:2.05,0) rectangle (axis cs:2.35,2.35323855393705);
\draw[draw=none,fill=slategray129100155] (axis cs:3.05,0) rectangle (axis cs:3.35,2.51197007518026);
\draw[draw=none,fill=slategray129100155] (axis cs:4.05,0) rectangle (axis cs:4.35,2.68060094313681);
\draw[draw=none,fill=slategray129100155] (axis cs:5.05,0) rectangle (axis cs:5.35,2.8603949813754);
\draw[draw=none,fill=slategray129100155] (axis cs:6.05,0) rectangle (axis cs:6.35,3.05199329144813);
\draw[draw=none,fill=slategray129100155] (axis cs:7.05,0) rectangle (axis cs:7.35,3.25575747826892);
\draw[draw=none,fill=slategray129100155] (axis cs:8.05,0) rectangle (axis cs:8.35,3.47176745722348);
\draw[draw=none,fill=slategray129100155] (axis cs:9.05,0) rectangle (axis cs:9.35,3.70095757664001);
\draw[draw=none,fill=slategray129100155] (axis cs:10.05,0) rectangle (axis cs:10.35,3.94494600137425);
\draw[draw=none,fill=slategray129100155] (axis cs:11.05,0) rectangle (axis cs:11.35,4.20440343555175);
\draw[draw=none,fill=slategray129100155] (axis cs:12.05,0) rectangle (axis cs:12.35,4.47920171156943);
\draw[draw=none,fill=slategray129100155] (axis cs:13.05,0) rectangle (axis cs:13.35,4.76980736038963);
\draw[draw=none,fill=slategray129100155] (axis cs:14.05,0) rectangle (axis cs:14.35,5.0764552398833);
\draw[draw=none,fill=slategray129100155] (axis cs:15.05,0) rectangle (axis cs:15.35,5.40205933119491);
\draw[draw=none,fill=slategray129100155] (axis cs:16.05,0) rectangle (axis cs:16.35,5.74745295130584);
\draw[draw=none,fill=slategray129100155] (axis cs:17.05,0) rectangle (axis cs:17.35,6.11433615517521);
\draw[draw=none,fill=slategray129100155] (axis cs:18.05,0) rectangle (axis cs:18.35,6.50161047069488);
\draw[draw=none,fill=slategray129100155] (axis cs:19.05,0) rectangle (axis cs:19.35,6.91072231064646);
\draw[draw=none,fill=slategray129100155] (axis cs:20.05,0) rectangle (axis cs:20.35,7.34238174856522);
\end{axis}

\end{tikzpicture}


==> figures/tax_subsidy_yearly.tex <==
\begin{tikzpicture}[scale=0.7]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray126155100}{RGB}{126,155,100}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{slategray129100155}{RGB}{129,100,155}

\begin{axis}[
height=6.5cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
width=8.6cm,
x grid style={darkgray176},
xlabel={Time step (yr)},
xmin=0, xmax=21,
xtick={1,2,4,6,8,10,12,14,16,18,20},
xtick style={color=black},
y grid style={darkgray176},
ylabel={Payment (k\$)},
ymin=0, ymax=600,
ytick style={color=black}
]

% -----------------------------
% Total levied tax
% -----------------------------
\draw[draw=none,fill=gray126155100] (axis cs:0.65,0) rectangle (axis cs:0.95,81.54);
\addlegendimage{ybar,ybar legend,draw=none,fill=gray126155100}
\addlegendentry{Total levied tax}

\draw[draw=none,fill=gray126155100] (axis cs:1.65,0) rectangle (axis cs:1.95,89.89);
\draw[draw=none,fill=gray126155100] (axis cs:2.65,0) rectangle (axis cs:2.95,101.17);
\draw[draw=none,fill=gray126155100] (axis cs:3.65,0) rectangle (axis cs:3.95,144.99);
\draw[draw=none,fill=gray126155100] (axis cs:4.65,0) rectangle (axis cs:4.95,160.47);
\draw[draw=none,fill=gray126155100] (axis cs:5.65,0) rectangle (axis cs:5.95,174.01);
\draw[draw=none,fill=gray126155100] (axis cs:6.65,0) rectangle (axis cs:6.95,192.79);
\draw[draw=none,fill=gray126155100] (axis cs:7.65,0) rectangle (axis cs:7.95,199.24);
\draw[draw=none,fill=gray126155100] (axis cs:8.65,0) rectangle (axis cs:8.95,203.70);
\draw[draw=none,fill=gray126155100] (axis cs:9.65,0) rectangle (axis cs:9.95,212.71);
\draw[draw=none,fill=gray126155100] (axis cs:10.65,0) rectangle (axis cs:10.95,222.27);
\draw[draw=none,fill=gray126155100] (axis cs:11.65,0) rectangle (axis cs:11.95,223.03);
\draw[draw=none,fill=gray126155100] (axis cs:12.65,0) rectangle (axis cs:12.95,223.68);
\draw[draw=none,fill=gray126155100] (axis cs:13.65,0) rectangle (axis cs:13.95,224.34);
\draw[draw=none,fill=gray126155100] (axis cs:14.65,0) rectangle (axis cs:14.95,225.00);
\draw[draw=none,fill=gray126155100] (axis cs:15.65,0) rectangle (axis cs:15.95,225.69);
\draw[draw=none,fill=gray126155100] (axis cs:16.65,0) rectangle (axis cs:16.95,226.44);
\draw[draw=none,fill=gray126155100] (axis cs:17.65,0) rectangle (axis cs:17.95,227.24);
\draw[draw=none,fill=gray126155100] (axis cs:18.65,0) rectangle (axis cs:18.95,228.02);
\draw[draw=none,fill=gray126155100] (axis cs:19.65,0) rectangle (axis cs:19.95,228.79);

% -----------------------------
% Total subsidy
% -----------------------------
\draw[draw=none,fill=slategray129100155] (axis cs:1.05,0) rectangle (axis cs:1.35,108.24);
\addlegendimage{ybar,ybar legend,draw=none,fill=slategray129100155}
\addlegendentry{Total subsidy}

\draw[draw=none,fill=slategray129100155] (axis cs:2.05,0) rectangle (axis cs:2.35,112.14);
\draw[draw=none,fill=slategray129100155] (axis cs:3.05,0) rectangle (axis cs:3.35,119.94);
\draw[draw=none,fill=slategray129100155] (axis cs:4.05,0) rectangle (axis cs:4.35,70.19);
\draw[draw=none,fill=slategray129100155] (axis cs:5.05,0) rectangle (axis cs:5.35,93.31);
\draw[draw=none,fill=slategray129100155] (axis cs:6.05,0) rectangle (axis cs:6.35,100.76);
\draw[draw=none,fill=slategray129100155] (axis cs:7.05,0) rectangle (axis cs:7.35,123.25);
\draw[draw=none,fill=slategray129100155] (axis cs:8.05,0) rectangle (axis cs:8.35,94.28);
\draw[draw=none,fill=slategray129100155] (axis cs:9.05,0) rectangle (axis cs:9.35,198.99);
\draw[draw=none,fill=slategray129100155] (axis cs:10.05,0) rectangle (axis cs:10.35,178.09);
\draw[draw=none,fill=slategray129100155] (axis cs:11.05,0) rectangle (axis cs:11.35,300.01);
\draw[draw=none,fill=slategray129100155] (axis cs:12.05,0) rectangle (axis cs:12.35,246.63);
\draw[draw=none,fill=slategray129100155] (axis cs:13.05,0) rectangle (axis cs:13.35,323.09);
\draw[draw=none,fill=slategray129100155] (axis cs:14.05,0) rectangle (axis cs:14.35,276.37);
\draw[draw=none,fill=slategray129100155] (axis cs:15.05,0) rectangle (axis cs:15.35,322.50);
\draw[draw=none,fill=slategray129100155] (axis cs:16.05,0) rectangle (axis cs:16.35,387.60);
\draw[draw=none,fill=slategray129100155] (axis cs:17.05,0) rectangle (axis cs:17.35,415.91);
\draw[draw=none,fill=slategray129100155] (axis cs:18.05,0) rectangle (axis cs:18.35,547.29);
\draw[draw=none,fill=slategray129100155] (axis cs:19.05,0) rectangle (axis cs:19.35,502.84);
\draw[draw=none,fill=slategray129100155] (axis cs:20.05,0) rectangle (axis cs:20.35,442.24);

\end{axis}
\end{tikzpicture}
